Chaotic CLT using Poisson Fourth Moment Theorem and Graph Theory

In this article, we consider the parabolic Anderson model and the hyperbolic Anderson model in dimension 1, driven by a time-independent L\'evy noise, which is either white, or colored with integrable coloration kernel $\kappa$. Using a Poisson version of the Fourth Moment Theorem due to D\"obler, Vidotto and Zheng (2018), we prove that the spatial integral of the solution satisfies a central limit theorem. We prove that this result also holds for the hyperbolic Anderson model in dimension $d=2$, if in addition $\kappa$ is bounded. To estimate the fourth cumulant of the projection of the spatial integral on a fixed chaos, we develop a novel technique using graph theory, which allows us to handle some intricate integrals involving the modified contractions.

==> insert-graph-d-equal-1-tree.tex <==
%\documentclass[tikz,border=8pt]{standalone}
%\usepackage{amsmath,amssymb}
%\usetikzlibrary{positioning,backgrounds}

%\begin{document}

\tikzset{
outer/.style={
  circle,
  draw=black,
  fill=white,
  minimum size=3.2mm,
  inner sep=0pt
},
magentadot/.style={
  circle,
  draw=magenta!85!red,
  fill=magenta!85!red,
  minimum size=2.5mm,
  inner sep=0pt
},
bluedot/.style={
  circle,
  draw=blue!85!black,
  fill=blue!85!black,
  minimum size=2.5mm,
  inner sep=0pt
},
darkgreendot/.style={
  circle,
  draw=green!35!black,
  fill=green!35!black,
  minimum size=2.5mm,
  inner sep=0pt
},
lightgreendot/.style={
  circle,
  draw=green!70!black,
  fill=green!70!black,
  minimum size=2.5mm,
  inner sep=0pt
},
magentacentre/.style={
  circle,
  draw=magenta!85!red,
  fill=magenta!85!red,
  minimum size=4.3mm,
  inner sep=0pt
},
bluecentre/.style={
  circle,
  draw=blue!85!black,
  fill=blue!85!black,
  minimum size=4.3mm,
  inner sep=0pt
},
darkgreencentre/.style={
  circle,
  draw=green!35!black,
  fill=green!35!black,
  minimum size=4.3mm,
  inner sep=0pt
},
lightgreencentre/.style={
  circle,
  draw=green!70!black,
  fill=green!70!black,
  minimum size=4.3mm,
  inner sep=0pt
},
crossdot/.style={
  circle,
  draw=violet!95!black,
  fill=violet!95!black,
  minimum size=2.8mm,
  inner sep=0pt
},
crosscentre/.style={
  circle,
  draw=violet!95!black,
  fill=violet!95!black,
  minimum size=5mm,
  inner sep=0pt
},
lab/.style={
  font=\scriptsize,
  inner sep=1pt
},
eqlab/.style={
  font=\scriptsize,
  draw,
  rounded corners=1pt,
  fill=white,
  inner sep=2pt
},
magentaline/.style={
  draw=magenta!85!red,
  line width=.9pt
},
blueline/.style={
  draw=blue!85!black,
  line width=.9pt
},
darkgreenline/.style={
  draw=green!35!black,
  line width=.9pt
},
lightgreenline/.style={
  draw=green!70!black,
  line width=.9pt
},
crossline/.style={
  draw=violet!95!black,
  line width=.95pt
},
lightbluepath/.style={
  draw=cyan!65!blue,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
greencurlypath/.style={
  draw=teal!70!green!80!black,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
orangecurlypath/.style={
  draw=orange!90!black,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
redcurlypath/.style={
  draw=red!70!orange,
  line width=1.15pt,
  opacity=.90,
  line cap=round
}
}

\begin{tikzpicture}[x=1cm,y=1cm]

% =================================================
% TOP LEFT: MAGENTA PAIR ROWS
% =================================================

\node[magentadot]    (a1l) at (0,9.15) {};
\node[magentacentre] (a1c) at (1.9,9.15) {};
\node[magentadot]    (a1r) at (3.8,9.15) {};

\node[lab,below left=0mm and 0mm of a1l]
  {$\widetilde w_{4}^{(1)}$};

\node[eqlab,below=2mm of a1c]
  {$w_{1}^{(1)}=w_{1}^{(2)}$};

\node[lab,below right=0mm and 0mm of a1r]
  {$\widetilde w_{5}^{(2)}$};

\node[magentadot]    (a2l) at (0,7.45) {};
\node[magentacentre] (a2c) at (1.9,7.45) {};
\node[magentadot]    (a2r) at (3.8,7.45) {};

\node[lab,below left=0mm and 0mm of a2l]
  {$\widetilde w_{3}^{(1)}$};

\node[eqlab,below=2mm of a2c]
  {$w_{2}^{(1)}=w_{2}^{(2)}$};

\node[lab,below right=0mm and 0mm of a2r]
  {$\widetilde w_{1}^{(2)}$};

% =================================================
% TOP RIGHT: BLUE PAIR ROWS
% =================================================

\node[bluedot]    (b1l) at (6.3,9.15) {};
\node[bluecentre] (b1c) at (8.2,9.15) {};
\node[bluedot]    (b1r) at (10.1,9.15) {};

\node[lab,below left=0mm and 0mm of b1l]
  {$\widetilde w_{6}^{(3)}$};

\node[eqlab,below=2mm of b1c]
  {$w_{1}^{(3)}=w_{1}^{(4)}$};

\node[lab,below right=0mm and 0mm of b1r]
  {$\widetilde w_{3}^{(4)}$};

\node[bluedot]    (b2l) at (6.3,7.45) {};
\node[bluecentre] (b2c) at (8.2,7.45) {};
\node[bluedot]    (b2r) at (10.1,7.45) {};

\node[lab,below left=0mm and 0mm of b2l]
  {$\widetilde w_{4}^{(3)}$};

\node[eqlab,below=2mm of b2c]
  {$w_{2}^{(3)}=w_{2}^{(4)}$};

\node[lab,below right=0mm and 0mm of b2r]
  {$\widetilde w_{7}^{(4)}$};

% =================================================
% MIDDLE: THREE EQUAL-SIZE PURPLE CROSSES
% =================================================

% Cross centred at w_3
\node[crosscentre] (c3c) at (1.9,4.45) {};
\node[crossdot]    (c3t) at (1.9,5.70) {};
\node[crossdot]    (c3l) at (0.20,4.45) {};
\node[crossdot]    (c3r) at (3.60,4.45) {};
\node[crossdot]    (c3b) at (1.9,3.20) {};

\node[lab,above=1mm of c3t]
  {$\widetilde w_{1}^{(1)}$};

\node[lab,left=1mm of c3l]
  {$\widetilde w_{4}^{(4)}$};

\node[lab,right=1mm of c3r]
  {$\widetilde w_{2}^{(2)}$};

\node[lab,below=1mm of c3b]
  {$\widetilde w_{7}^{(3)}$};

\node[eqlab,below=2mm of c3c]
  {$w_{3}^{(1)}=w_{3}^{(2)}=w_{3}^{(3)}=w_{3}^{(4)}$};

% Cross centred at w_4
\node[crosscentre] (c4c) at (7.00,4.45) {};
\node[crossdot]    (c4t) at (7.00,5.70) {};
\node[crossdot]    (c4l) at (5.30,4.45) {};
\node[crossdot]    (c4r) at (8.70,4.45) {};
\node[crossdot]    (c4b) at (7.00,3.20) {};

\node[lab,above=1mm of c4t]
  {$\widetilde w_{5}^{(1)}$};

\node[lab,left=1mm of c4l]
  {$\widetilde w_{6}^{(4)}$};

\node[lab,right=1mm of c4r]
  {$\widetilde w_{6}^{(2)}$};

\node[lab,below=1mm of c4b]
  {$\widetilde w_{2}^{(3)}$};

\node[eqlab,below=2mm of c4c]
  {$w_{4}^{(1)}=w_{4}^{(2)}=w_{4}^{(3)}=w_{4}^{(4)}$};

% Cross centred at w_5
\node[crosscentre] (c5c) at (12.10,4.45) {};
\node[crossdot]    (c5t) at (12.10,5.70) {};
\node[crossdot]    (c5l) at (10.40,4.45) {};
\node[crossdot]    (c5r) at (13.80,4.45) {};
\node[crossdot]    (c5b) at (12.10,3.20) {};

\node[lab,above=1mm of c5t]
  {$\widetilde w_{6}^{(1)}$};

\node[lab,left=1mm of c5l]
  {$\widetilde w_{1}^{(4)}$};

\node[lab,right=1mm of c5r]
  {$\widetilde w_{3}^{(2)}$};

\node[lab,below=1mm of c5b]
  {$\widetilde w_{3}^{(3)}$};

\node[eqlab,below=2mm of c5c]
  {$w_{5}^{(1)}=w_{5}^{(2)}=w_{5}^{(3)}=w_{5}^{(4)}$};

% =================================================
% BOTTOM LEFT: DARK-GREEN PAIR ROWS
% =================================================

\node[darkgreendot]    (a6l) at (0,1.85) {};
\node[darkgreencentre] (a6c) at (1.9,1.85) {};
\node[darkgreendot]    (a6r) at (3.8,1.85) {};

\node[lab,above left=0mm and 0mm of a6l]
  {$\widetilde w_{7}^{(1)}$};

\node[eqlab,below=2mm of a6c]
  {$w_{6}^{(1)}=w_{6}^{(3)}$};

\node[lab,above right=0mm and 0mm of a6r]
  {$\widetilde w_{5}^{(3)}$};

\node[darkgreendot]    (a7l) at (0,0.20) {};
\node[darkgreencentre] (a7c) at (1.9,0.20) {};
\node[darkgreendot]    (a7r) at (3.8,0.20) {};

\node[lab,below left=0mm and 0mm of a7l]
  {$\widetilde w_{2}^{(1)}$};

\node[eqlab,below=2mm of a7c]
  {$w_{7}^{(1)}=w_{7}^{(3)}$};

\node[lab,below right=0mm and 0mm of a7r]
  {$\widetilde w_{1}^{(3)}$};

% =================================================
% BOTTOM MIDDLE: LIGHT-GREEN PAIR ROWS
% =================================================

\node[lightgreendot]    (b6l) at (5.8,1.85) {};
\node[lightgreencentre] (b6c) at (7.7,1.85) {};
\node[lightgreendot]    (b6r) at (9.6,1.85) {};

\node[lab,above left=0mm and 0mm of b6l]
  {$\widetilde w_{7}^{(2)}$};

\node[eqlab,below=2mm of b6c]
  {$w_{6}^{(2)}=w_{6}^{(4)}$};

\node[lab,above right=0mm and 0mm of b6r]
  {$\widetilde w_{2}^{(4)}$};

\node[lightgreendot]    (b7l) at (5.8,0.20) {};
\node[lightgreencentre] (b7c) at (7.7,0.20) {};
\node[lightgreendot]    (b7r) at (9.6,0.20) {};

\node[lab,below left=0mm and 0mm of b7l]
  {$\widetilde w_{4}^{(2)}$};

\node[eqlab,below=2mm of b7c]
  {$w_{7}^{(2)}=w_{7}^{(4)}$};

\node[lab,below right=0mm and 0mm of b7r]
  {$\widetilde w_{5}^{(4)}$};

% =================================================
% RIGHT TERMINAL VERTICES
% =================================================

\node[outer] (e1) at (15.9,8.00) {};
\node[outer] (e2) at (16.0,6.10) {};
\node[outer] (e3) at (15.7,1.85) {};
\node[outer] (e4) at (15.3,0.20) {};

\node[lab,right=1mm of e1] {$w_{8}^{(1)}$};
\node[lab,right=1mm of e2] {$w_{8}^{(2)}$};
\node[lab,right=1mm of e3] {$w_{8}^{(3)}$};
\node[lab,right=1mm of e4] {$w_{8}^{(4)}$};


% =================================================
% STEP 1: LIGHT-BLUE CURVED CHAIN
% Same geometry as in graph-d-equal-1.tex.
% =================================================
\begin{scope}[on background layer]

% \widetilde w_1^(1) -> \widetilde w_2^(1)
\draw[lightbluepath]
  (c3t)
  .. controls (0.90,5.30) and (-0.90,3.20) ..
  (a7l);

% \widetilde w_2^(1) -> \widetilde w_3^(1)
\draw[lightbluepath]
  (a7l)
  .. controls (-1.35,0.95) and (-1.35,6.55) ..
  (a2l);

% \widetilde w_3^(1) -> \widetilde w_4^(1)
\draw[lightbluepath]
  (a2l)
  .. controls (-0.60,7.95) and (-0.60,8.70) ..
  (a1l);

% \widetilde w_4^(1) -> \widetilde w_5^(1)
\draw[lightbluepath]
  (a1l)
  .. controls (2.60,10.25) and (5.55,10.25) ..
  (6.65,9.80)
  .. controls (7.05,9.30) and (7.00,7.00) ..
  (c4t);

% \widetilde w_5^(1) -> \widetilde w_6^(1)
\draw[lightbluepath]
  (c4t)
  .. controls (8.55,6.25) and (10.55,6.25) ..
  (c5t);

% \widetilde w_6^(1) -> \widetilde w_7^(1)
\draw[lightbluepath]
  (c5t)
  .. controls (14.90,5.85) and (15.25,4.15) ..
  (14.80,3.10)
  .. controls (12.80,1.20) and (4.30,1.15) ..
  (a6l);

% \widetilde w_7^(1) -> w_8^(1)
% The label is placed on the outer right-hand portion of this curve,
% away from all vertices, labels, and straight edges.
\draw[lightbluepath]
  (a6l)
  .. controls (5.20,2.35) and (11.20,2.45) ..
  (14.70,3.00)
  .. controls (16.65,3.40) and (17.10,5.70) ..
  node[pos=.50,xshift=-9mm,yshift=1mm,fill=white,inner sep=1.3pt,
       text=cyan!65!blue,font=\small\bfseries] {Step 4}
  (17.00,7.20)
  .. controls (16.95,7.80) and (16.45,8.00) ..
  (e1);



% =================================================
% STEP 2: TWO ORANGE CURVES
% Same geometry as in graph-d-equal-1.tex.
% =================================================

% \widetilde w_4^(3) -> \widetilde w_5^(3)
\draw[orangecurlypath]
  (b2l)
  .. controls (5.35,6.10) and (4.70,3.35) ..
  node[pos=.34,right=3.0mm,xshift=-1.5mm,fill=white,inner sep=1.3pt,
       text=orange!90!black,font=\small\bfseries] {Step 2}
  (a6r);

% \widetilde w_5^(3) -> \widetilde w_6^(3)
\draw[orangecurlypath]
  (a6r)
  .. controls (4.90,3.35) and (5.20,7.55) ..
  node[pos=.82,left=1.2mm,fill=white,inner sep=1.3pt,
       text=orange!90!black,font=\small\bfseries] {Step 2}
  (b1l);

% =================================================
% STEP 3: ONE LIGHT-RED CURVE
% Same geometry as in graph-d-equal-1.tex.
% =================================================

% \widetilde w_1^(4) -> \widetilde w_2^(4)
\draw[redcurlypath]
  (c5l)
  .. controls (9.90,3.35) and (9.45,2.40) ..
  node[pos=.46,below left=1.4mm,yshift=1.2mm,fill=white,inner sep=1.3pt,
       text=red!70!orange,font=\small\bfseries] {Step 3}
  (b6r);


% =================================================
% STEP 4: THREE CURVES TO THE TERMINAL VERTICES
% Same geometry as in graph-d-equal-1.tex.
% =================================================

% w_8^(2) <-> \widetilde w_7^(2)
\draw[greencurlypath]
  (b6l)
  .. controls (8.80,2.10) and (13.20,3.90) ..
  node[pos=.90,above=3.5mm,fill=white,inner sep=1.5pt,
       text=teal!70!green!80!black,font=\small\bfseries] {Step 4}
  (e2);

% w_8^(3) <-> \widetilde w_7^(3)
\draw[orangecurlypath]
  (c3b)
  .. controls (5.00,2.40) and (11.80,1.30) ..
  node[pos=.82,above=0mm,fill=white,inner sep=1.2pt,
       text=orange!90!black,font=\small\bfseries] {Step 4}
  (e3);

% w_8^(4) <-> \widetilde w_7^(4)
\draw[redcurlypath]
  (b2r)
  .. controls (12.35,6.95) and (14.95,5.10) ..
  (15.45,3.10)
  .. controls (15.55,2.25) and (15.45,0.95) ..
  node[pos=.60,right=1.3mm,fill=white,inner sep=1.2pt,
       text=red!70!orange,font=\small\bfseries] {Step 4}
  (e4);

\end{scope}

% =================================================
% ONLY STRAIGHT LINES
% =================================================

% Magenta top-left rows
\draw[magentaline] (a1l)--(a1c)--(a1r);
\draw[magentaline] (a2l)--(a2c)--(a2r);

% Blue top-right rows
\draw[blueline] (b1l)--(b1c)--(b1r);
\draw[blueline] (b2l)--(b2c)--(b2r);

% Dark-green bottom-left rows
\draw[darkgreenline] (a6l)--(a6c)--(a6r);
\draw[darkgreenline] (a7l)--(a7c)--(a7r);

% Light-green bottom-middle rows
\draw[lightgreenline] (b6l)--(b6c)--(b6r);
\draw[lightgreenline] (b7l)--(b7c)--(b7r);

% Three purple crosses
\foreach \p in {c3t,c3l,c3r,c3b}
  \draw[crossline] (c3c)--(\p);

\foreach \p in {c4t,c4l,c4r,c4b}
  \draw[crossline] (c4c)--(\p);

\foreach \p in {c5t,c5l,c5r,c5b}
  \draw[crossline] (c5c)--(\p);

\end{tikzpicture}

%\end{document}


==> insert-graph-d-equal-1.tex <==
%\documentclass[tikz,border=8pt]{standalone}
%\usepackage{amsmath,amssymb}
%\usetikzlibrary{positioning,backgrounds}

%\begin{document}

\tikzset{
outer/.style={
  circle,
  draw=black,
  fill=white,
  minimum size=3.2mm,
  inner sep=0pt
},
magentadot/.style={
  circle,
  draw=magenta!85!red,
  fill=magenta!85!red,
  minimum size=2.5mm,
  inner sep=0pt
},
bluedot/.style={
  circle,
  draw=blue!85!black,
  fill=blue!85!black,
  minimum size=2.5mm,
  inner sep=0pt
},
darkgreendot/.style={
  circle,
  draw=green!35!black,
  fill=green!35!black,
  minimum size=2.5mm,
  inner sep=0pt
},
lightgreendot/.style={
  circle,
  draw=green!70!black,
  fill=green!70!black,
  minimum size=2.5mm,
  inner sep=0pt
},
magentacentre/.style={
  circle,
  draw=magenta!85!red,
  fill=magenta!85!red,
  minimum size=4.3mm,
  inner sep=0pt
},
bluecentre/.style={
  circle,
  draw=blue!85!black,
  fill=blue!85!black,
  minimum size=4.3mm,
  inner sep=0pt
},
darkgreencentre/.style={
  circle,
  draw=green!35!black,
  fill=green!35!black,
  minimum size=4.3mm,
  inner sep=0pt
},
lightgreencentre/.style={
  circle,
  draw=green!70!black,
  fill=green!70!black,
  minimum size=4.3mm,
  inner sep=0pt
},
crossdot/.style={
  circle,
  draw=violet!95!black,
  fill=violet!95!black,
  minimum size=2.8mm,
  inner sep=0pt
},
crosscentre/.style={
  circle,
  draw=violet!95!black,
  fill=violet!95!black,
  minimum size=5mm,
  inner sep=0pt
},
lab/.style={
  font=\scriptsize,
  inner sep=1pt
},
eqlab/.style={
  font=\scriptsize,
  draw,
  rounded corners=1pt,
  fill=white,
  inner sep=2pt
},
magentaline/.style={
  draw=magenta!85!red,
  line width=.9pt
},
blueline/.style={
  draw=blue!85!black,
  line width=.9pt
},
darkgreenline/.style={
  draw=green!35!black,
  line width=.9pt
},
lightgreenline/.style={
  draw=green!70!black,
  line width=.9pt
},
crossline/.style={
  draw=violet!95!black,
  line width=.95pt
},
lightbluepath/.style={
  draw=cyan!65!blue,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
greencurlypath/.style={
  draw=teal!70!green!80!black,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
orangecurlypath/.style={
  draw=orange!90!black,
  line width=1.15pt,
  opacity=.90,
  line cap=round
},
redcurlypath/.style={
  draw=red!70!orange,
  line width=1.15pt,
  opacity=.90,
  line cap=round
}
}

\begin{tikzpicture}[x=1cm,y=1cm]

% =================================================
% TOP LEFT: MAGENTA PAIR ROWS
% =================================================

\node[magentadot]    (a1l) at (0,9.15) {};
\node[magentacentre] (a1c) at (1.9,9.15) {};
\node[magentadot]    (a1r) at (3.8,9.15) {};

\node[lab,below left=0mm and 0mm of a1l]
  {$\widetilde w_{4}^{(1)}$};

\node[eqlab,below=2mm of a1c]
  {$w_{1}^{(1)}=w_{1}^{(2)}$};

\node[lab,below right=0mm and 0mm of a1r]
  {$\widetilde w_{5}^{(2)}$};

\node[magentadot]    (a2l) at (0,7.45) {};
\node[magentacentre] (a2c) at (1.9,7.45) {};
\node[magentadot]    (a2r) at (3.8,7.45) {};

\node[lab,below left=0mm and 0mm of a2l]
  {$\widetilde w_{3}^{(1)}$};

\node[eqlab,below=2mm of a2c]
  {$w_{2}^{(1)}=w_{2}^{(2)}$};

\node[lab,below right=0mm and 0mm of a2r]
  {$\widetilde w_{1}^{(2)}$};

% =================================================
% TOP RIGHT: BLUE PAIR ROWS
% =================================================

\node[bluedot]    (b1l) at (6.3,9.15) {};
\node[bluecentre] (b1c) at (8.2,9.15) {};
\node[bluedot]    (b1r) at (10.1,9.15) {};

\node[lab,below left=0mm and 0mm of b1l]
  {$\widetilde w_{6}^{(3)}$};

\node[eqlab,below=2mm of b1c]
  {$w_{1}^{(3)}=w_{1}^{(4)}$};

\node[lab,below right=0mm and 0mm of b1r]
  {$\widetilde w_{3}^{(4)}$};

\node[bluedot]    (b2l) at (6.3,7.45) {};
\node[bluecentre] (b2c) at (8.2,7.45) {};
\node[bluedot]    (b2r) at (10.1,7.45) {};

\node[lab,below left=0mm and 0mm of b2l]
  {$\widetilde w_{4}^{(3)}$};

\node[eqlab,below=2mm of b2c]
  {$w_{2}^{(3)}=w_{2}^{(4)}$};

\node[lab,below right=0mm and 0mm of b2r]
  {$\widetilde w_{7}^{(4)}$};

% =================================================
% MIDDLE: THREE EQUAL-SIZE PURPLE CROSSES
% =================================================

% Cross centred at w_3
\node[crosscentre] (c3c) at (1.9,4.45) {};
\node[crossdot]    (c3t) at (1.9,5.70) {};
\node[crossdot]    (c3l) at (0.20,4.45) {};
\node[crossdot]    (c3r) at (3.60,4.45) {};
\node[crossdot]    (c3b) at (1.9,3.20) {};

\node[lab,above=1mm of c3t]
  {$\widetilde w_{1}^{(1)}$};

\node[lab,left=1mm of c3l]
  {$\widetilde w_{4}^{(4)}$};

\node[lab,right=1mm of c3r]
  {$\widetilde w_{2}^{(2)}$};

\node[lab,below=1mm of c3b]
  {$\widetilde w_{7}^{(3)}$};

\node[eqlab,below=2mm of c3c]
  {$w_{3}^{(1)}=w_{3}^{(2)}=w_{3}^{(3)}=w_{3}^{(4)}$};

% Cross centred at w_4
\node[crosscentre] (c4c) at (7.00,4.45) {};
\node[crossdot]    (c4t) at (7.00,5.70) {};
\node[crossdot]    (c4l) at (5.30,4.45) {};
\node[crossdot]    (c4r) at (8.70,4.45) {};
\node[crossdot]    (c4b) at (7.00,3.20) {};

\node[lab,above=1mm of c4t]
  {$\widetilde w_{5}^{(1)}$};

\node[lab,left=1mm of c4l]
  {$\widetilde w_{6}^{(4)}$};

\node[lab,right=1mm of c4r]
  {$\widetilde w_{6}^{(2)}$};

\node[lab,below=1mm of c4b]
  {$\widetilde w_{2}^{(3)}$};

\node[eqlab,below=2mm of c4c]
  {$w_{4}^{(1)}=w_{4}^{(2)}=w_{4}^{(3)}=w_{4}^{(4)}$};

% Cross centred at w_5
\node[crosscentre] (c5c) at (12.10,4.45) {};
\node[crossdot]    (c5t) at (12.10,5.70) {};
\node[crossdot]    (c5l) at (10.40,4.45) {};
\node[crossdot]    (c5r) at (13.80,4.45) {};
\node[crossdot]    (c5b) at (12.10,3.20) {};

\node[lab,above=1mm of c5t]
  {$\widetilde w_{6}^{(1)}$};

\node[lab,left=1mm of c5l]
  {$\widetilde w_{1}^{(4)}$};

\node[lab,right=1mm of c5r]
  {$\widetilde w_{3}^{(2)}$};

\node[lab,below=1mm of c5b]
  {$\widetilde w_{3}^{(3)}$};

\node[eqlab,below=2mm of c5c]
  {$w_{5}^{(1)}=w_{5}^{(2)}=w_{5}^{(3)}=w_{5}^{(4)}$};

% =================================================
% BOTTOM LEFT: DARK-GREEN PAIR ROWS
% =================================================

\node[darkgreendot]    (a6l) at (0,1.85) {};
\node[darkgreencentre] (a6c) at (1.9,1.85) {};
\node[darkgreendot]    (a6r) at (3.8,1.85) {};

\node[lab,above left=0mm and 0mm of a6l]
  {$\widetilde w_{7}^{(1)}$};

\node[eqlab,below=2mm of a6c]
  {$w_{6}^{(1)}=w_{6}^{(3)}$};

\node[lab,above right=0mm and 0mm of a6r]
  {$\widetilde w_{5}^{(3)}$};

\node[darkgreendot]    (a7l) at (0,0.20) {};
\node[darkgreencentre] (a7c) at (1.9,0.20) {};
\node[darkgreendot]    (a7r) at (3.8,0.20) {};

\node[lab,below left=0mm and 0mm of a7l]
  {$\widetilde w_{2}^{(1)}$};

\node[eqlab,below=2mm of a7c]
  {$w_{7}^{(1)}=w_{7}^{(3)}$};

\node[lab,below right=0mm and 0mm of a7r]
  {$\widetilde w_{1}^{(3)}$};

% =================================================
% BOTTOM MIDDLE: LIGHT-GREEN PAIR ROWS
% =================================================

\node[lightgreendot]    (b6l) at (5.8,1.85) {};
\node[lightgreencentre] (b6c) at (7.7,1.85) {};
\node[lightgreendot]    (b6r) at (9.6,1.85) {};

\node[lab,above left=0mm and 0mm of b6l]
  {$\widetilde w_{7}^{(2)}$};

\node[eqlab,below=2mm of b6c]
  {$w_{6}^{(2)}=w_{6}^{(4)}$};

\node[lab,above right=0mm and 0mm of b6r]
  {$\widetilde w_{2}^{(4)}$};

\node[lightgreendot]    (b7l) at (5.8,0.20) {};
\node[lightgreencentre] (b7c) at (7.7,0.20) {};
\node[lightgreendot]    (b7r) at (9.6,0.20) {};

\node[lab,below left=0mm and 0mm of b7l]
  {$\widetilde w_{4}^{(2)}$};

\node[eqlab,below=2mm of b7c]
  {$w_{7}^{(2)}=w_{7}^{(4)}$};

\node[lab,below right=0mm and 0mm of b7r]
  {$\widetilde w_{5}^{(4)}$};

% =================================================
% RIGHT TERMINAL VERTICES
% =================================================

\node[outer] (e1) at (15.9,8.00) {};
\node[outer] (e2) at (16.0,6.10) {};
\node[outer] (e3) at (15.7,1.85) {};
\node[outer] (e4) at (15.3,0.20) {};

\node[lab,right=1mm of e1] {$w_{8}^{(1)}$};
\node[lab,right=1mm of e2] {$w_{8}^{(2)}$};
\node[lab,right=1mm of e3] {$w_{8}^{(3)}$};
\node[lab,right=1mm of e4] {$w_{8}^{(4)}$};

% =================================================
% LIGHT-BLUE CURVED CHAIN
% Every curve is routed around the bullets and drawn on the background layer.
% =================================================
\begin{scope}[on background layer]

% \widetilde w_1^(1) -> \widetilde w_2^(1)
\draw[lightbluepath]
  (c3t)
  .. controls (0.90,5.30) and (-0.90,3.20) ..
  (a7l);

% \widetilde w_2^(1) -> \widetilde w_3^(1)
\draw[lightbluepath]
  (a7l)
  .. controls (-1.35,0.95) and (-1.35,6.55) ..
  (a2l);

% \widetilde w_3^(1) -> \widetilde w_4^(1)
\draw[lightbluepath]
  (a2l)
  .. controls (-0.60,7.95) and (-0.60,8.70) ..
  (a1l);

% \widetilde w_4^(1) -> \widetilde w_5^(1)
% Stay high above the top rows, then descend almost vertically at x=7.
\draw[lightbluepath]
  (a1l)
  .. controls (2.60,10.25) and (5.55,10.25) ..
  (6.65,9.80)
  .. controls (7.05,9.30) and (7.00,7.00) ..
  (c4t);

% \widetilde w_5^(1) -> \widetilde w_6^(1)
\draw[lightbluepath]
  (c4t)
  .. controls (8.55,6.25) and (10.55,6.25) ..
  (c5t);

% \widetilde w_6^(1) -> \widetilde w_7^(1)
% Go far to the right of the third cross, then sweep below all three crosses.
\draw[lightbluepath]
  (c5t)
  .. controls (14.90,5.85) and (15.25,4.15) ..
  (14.80,3.10)
  .. controls (12.80,1.20) and (4.30,1.15) ..
  (a6l);

% \widetilde w_7^(1) -> w_8^(1)
% Go below the crosses, then outside the right-hand terminal column,
% and finally approach w_8^(1) from the right.
\draw[lightbluepath]
  (a6l)
  .. controls (5.20,2.35) and (11.20,2.45) ..
  (14.70,3.00)
  .. controls (16.65,3.40) and (17.10,5.70) ..
  (17.00,7.20)
  .. controls (16.95,7.80) and (16.45,8.00) ..
  (e1);


% =================================================
% GREEN CURVED CHAIN FOR \widetilde w_j^{(2)}
% Drawn on background layer and routed around the bullets.
% =================================================

% \widetilde w_1^{(2)} -> \widetilde w_2^{(2)}
\draw[greencurlypath]
  (a2r)
  .. controls (4.55,6.95) and (4.35,4.75) ..
  (c3r);

% \widetilde w_2^{(2)} -> \widetilde w_3^{(2)}
% Route below the middle crosses.
\draw[greencurlypath]
  (c3r)
  .. controls (5.10,2.65) and (10.55,2.65) ..
  (c5r);

% \widetilde w_3^{(2)} -> \widetilde w_4^{(2)}
% Sweep low and back left to avoid bullets.
\draw[greencurlypath]
  (c5r)
  .. controls (12.90,1.15) and (9.10,-0.10) ..
  (b7l);

% \widetilde w_4^{(2)} -> \widetilde w_5^{(2)}
% Stay below and then rise on the far left of the lower-middle block.
\draw[greencurlypath]
  (b7l)
  .. controls (4.85,-0.15) and (4.55,2.60) ..
  (a1r);

% \widetilde w_5^{(2)} -> \widetilde w_6^{(2)}
\draw[greencurlypath]
  (a1r)
  .. controls (5.65,8.35) and (7.85,5.05) ..
  (c4r);

% \widetilde w_6^{(2)} -> \widetilde w_7^{(2)}
\draw[greencurlypath]
  (c4r)
  .. controls (8.95,3.60) and (7.00,2.45) ..
  (b6l);

% \widetilde w_7^{(2)} -> w_8^{(2)}
\draw[greencurlypath]
  (b6l)
  .. controls (8.80,2.10) and (13.20,3.90) ..
  (e2);


% =================================================
% ORANGE CURVED CHAIN FOR \widetilde w_j^{(3)}
% Drawn on background layer and routed around the bullets.
% =================================================

% \widetilde w_1^{(3)} -> \widetilde w_2^{(3)}
\draw[orangecurlypath]
  (a7r)
  .. controls (4.80,1.05) and (6.15,2.00) ..
  (c4b);

% \widetilde w_2^{(3)} -> \widetilde w_3^{(3)}
\draw[orangecurlypath]
  (c4b)
  .. controls (8.80,2.35) and (10.30,2.35) ..
  (c5b);

% \widetilde w_3^{(3)} -> \widetilde w_4^{(3)}
\draw[orangecurlypath]
  (c5b)
  .. controls (14.30,3.95) and (9.40,7.90) ..
  (b2l);

% \widetilde w_4^{(3)} -> \widetilde w_5^{(3)}
\draw[orangecurlypath]
  (b2l)
  .. controls (5.35,6.10) and (4.70,3.35) ..
  (a6r);

% \widetilde w_5^{(3)} -> \widetilde w_6^{(3)}
\draw[orangecurlypath]
  (a6r)
  .. controls (4.90,3.35) and (5.20,7.55) ..
  (b1l);

% \widetilde w_6^{(3)} -> \widetilde w_7^{(3)}
\draw[orangecurlypath]
  (b1l)
  .. controls (4.20,10.05) and (0.85,7.00) ..
  (c3b);

% \widetilde w_7^{(3)} -> w_8^{(3)}
\draw[orangecurlypath]
  (c3b)
  .. controls (5.00,2.40) and (11.80,1.30) ..
  (e3);


% =================================================
% LIGHT-RED CURVED CHAIN FOR \widetilde w_j^{(4)}
% Drawn on background layer and routed around the bullets.
% Color is distinct from the magenta straight lines.
% =================================================

% \widetilde w_1^{(4)} -> \widetilde w_2^{(4)}
\draw[redcurlypath]
  (c5l)
  .. controls (9.90,3.35) and (9.45,2.40) ..
  (b6r);

% \widetilde w_2^{(4)} -> \widetilde w_3^{(4)}
\draw[redcurlypath]
  (b6r)
  .. controls (10.30,3.30) and (10.75,7.80) ..
  (b1r);

% \widetilde w_3^{(4)} -> \widetilde w_4^{(4)}
\draw[redcurlypath]
  (b1r)
  .. controls (9.20,10.10) and (0.55,10.10) ..
  (-0.55,8.90)
  .. controls (-0.95,8.20) and (-0.90,5.25) ..
  (c3l);

% \widetilde w_4^{(4)} -> \widetilde w_5^{(4)}
\draw[redcurlypath]
  (c3l)
  .. controls (-0.30,2.80) and (2.80,-0.45) ..
  (b7r);

% \widetilde w_5^{(4)} -> \widetilde w_6^{(4)}
\draw[redcurlypath]
  (b7r)
  .. controls (9.60,-0.35) and (6.05,2.95) ..
  (c4l);

% \widetilde w_6^{(4)} -> \widetilde w_7^{(4)}
\draw[redcurlypath]
  (c4l)
  .. controls (5.75,6.20) and (8.70,8.20) ..
  (b2r);

% \widetilde w_7^{(4)} -> w_8^{(4)}
\draw[redcurlypath]
  (b2r)
  .. controls (12.35,6.95) and (14.95,5.10) ..
  (15.45,3.10)
  .. controls (15.55,2.25) and (15.45,0.95) ..
  (e4);

\end{scope}

% =================================================
% ONLY STRAIGHT LINES
% =================================================

% Magenta top-left rows
\draw[magentaline] (a1l)--(a1c)--(a1r);
\draw[magentaline] (a2l)--(a2c)--(a2r);

% Blue top-right rows
\draw[blueline] (b1l)--(b1c)--(b1r);
\draw[blueline] (b2l)--(b2c)--(b2r);

% Dark-green bottom-left rows
\draw[darkgreenline] (a6l)--(a6c)--(a6r);
\draw[darkgreenline] (a7l)--(a7c)--(a7r);

% Light-green bottom-middle rows
\draw[lightgreenline] (b6l)--(b6c)--(b6r);
\draw[lightgreenline] (b7l)--(b7c)--(b7r);

% Three purple crosses
\foreach \p in {c3t,c3l,c3r,c3b}
  \draw[crossline] (c3c)--(\p);

\foreach \p in {c4t,c4l,c4r,c4b}
  \draw[crossline] (c4c)--(\p);

\foreach \p in {c5t,c5l,c5r,c5b}
  \draw[crossline] (c5c)--(\p);

\end{tikzpicture}

%\end{document} 

==> insert-graph-d-equal-2-tree.tex <==
%\documentclass[tikz,border=8pt]{standalone}
%\usepackage{amsmath,amssymb}
%\usetikzlibrary{positioning,backgrounds}

%\begin{document}

% -------------------------------------------------
% Same colour palette as graph-d-equal-1.tex
% -------------------------------------------------
\tikzset{rowdot/.style={circle,minimum size=3.1mm,inner sep=0pt}}
\tikzset{common/.style={circle,minimum size=3.8mm,inner sep=0pt}}
\tikzset{terminal/.style={circle,draw=black,fill=black,minimum size=3.2mm,inner sep=0pt}}
\tikzset{lab/.style={font=\scriptsize,inner sep=1pt}}

\tikzset{magentaDot/.style={rowdot,draw=magenta!85!red,fill=magenta!85!red}}
\tikzset{blueDot/.style={rowdot,draw=blue!85!black,fill=blue!85!black}}
\tikzset{purpleDot/.style={rowdot,draw=violet!95!black,fill=violet!95!black}}
\tikzset{darkgreenDot/.style={rowdot,draw=green!35!black,fill=green!35!black}}
\tikzset{lightgreenDot/.style={rowdot,draw=green!70!black,fill=green!70!black}}

\tikzset{magentaCommon/.style={common,draw=magenta!85!red,fill=magenta!85!red}}
\tikzset{blueCommon/.style={common,draw=blue!85!black,fill=blue!85!black}}
\tikzset{purpleCommon/.style={common,draw=violet!95!black,fill=violet!95!black}}
\tikzset{darkgreenCommon/.style={common,draw=green!35!black,fill=green!35!black}}
\tikzset{lightgreenCommon/.style={common,draw=green!70!black,fill=green!70!black}}

\tikzset{magentaEdge/.style={draw=magenta!85!red,line width=1.0pt}}
\tikzset{blueEdge/.style={draw=blue!85!black,line width=1.0pt}}
\tikzset{purpleEdge/.style={draw=violet!95!black,line width=1.0pt}}
\tikzset{darkgreenEdge/.style={draw=green!35!black,line width=1.0pt}}
\tikzset{lightgreenEdge/.style={draw=green!70!black,line width=1.0pt}}

\tikzset{lightbluepath/.style={draw=cyan!65!blue,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{greencurlypath/.style={draw=teal!70!green!80!black,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{orangecurlypath/.style={draw=orange!90!black,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{redcurlypath/.style={draw=red!70!orange,line width=1.25pt,opacity=.90,line cap=round}}

\tikzset{magentaBox/.style={draw=magenta!85!red,text=magenta!85!red,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{blueBox/.style={draw=blue!85!black,text=blue!85!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{purpleBox/.style={draw=violet!95!black,text=violet!95!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{darkgreenBox/.style={draw=green!35!black,text=green!35!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{lightgreenBox/.style={draw=green!70!black,text=green!50!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}

\begin{tikzpicture}[x=0.82cm,y=1cm]

% =================================================
% FOUR HORIZONTAL PATHS
% The order in each row is rho_i(1),...,rho_i(7), followed by w_8^(i).
% =================================================

% ---------- row i=1 : rho_1=(3,7,2,1,4,5,6) ----------
\node[purpleDot]    (r1w3) at (0.0,10.0) {};
\node[darkgreenDot] (r1w7) at (1.6,10.0) {};
\node[magentaDot]   (r1w2) at (3.2,10.0) {};
\node[magentaDot]   (r1w1) at (4.8,10.0) {};
\node[purpleDot]    (r1w4) at (6.4,10.0) {};
\node[purpleDot]    (r1w5) at (8.0,10.0) {};
\node[darkgreenDot] (r1w6) at (9.6,10.0) {};
\node[terminal]     (r1w8) at (11.2,10.0) {};

\node[lab,below=1.5mm of r1w3] {$\widetilde w_{1}^{(1)}$};
\node[lab,below=1.5mm of r1w7] {$\widetilde w_{2}^{(1)}$};
\node[lab,below=1.5mm of r1w2] {$\widetilde w_{3}^{(1)}$};
\node[lab,below=1.5mm of r1w1] {$\widetilde w_{4}^{(1)}$};
\node[lab,below=1.5mm of r1w4] {$\widetilde w_{5}^{(1)}$};
\node[lab,below=1.5mm of r1w5] {$\widetilde w_{6}^{(1)}$};
\node[lab,below=1.5mm of r1w6] {$\widetilde w_{7}^{(1)}$};
\node[lab,below=1.5mm of r1w8] {$w_{8}^{(1)}$};

% ---------- row i=2 : rho_2=(2,3,5,7,1,4,6) ----------
\node[magentaDot]    (r2w2) at (0.0,6.9) {};
\node[purpleDot]     (r2w3) at (1.6,6.9) {};
\node[purpleDot]     (r2w5) at (3.2,6.9) {};
\node[lightgreenDot] (r2w7) at (4.8,6.9) {};
\node[magentaDot]    (r2w1) at (6.4,6.9) {};
\node[purpleDot]     (r2w4) at (8.0,6.9) {};
\node[lightgreenDot] (r2w6) at (9.6,6.9) {};
\node[terminal]      (r2w8) at (11.2,6.9) {};

\node[lab,below=1.5mm of r2w2] {$\widetilde w_{1}^{(2)}$};
\node[lab,below=1.5mm of r2w3] {$\widetilde w_{2}^{(2)}$};
\node[lab,below=1.5mm of r2w5] {$\widetilde w_{3}^{(2)}$};
\node[lab,below=1.5mm of r2w7] {$\widetilde w_{4}^{(2)}$};
\node[lab,below=1.5mm of r2w1] {$\widetilde w_{5}^{(2)}$};
\node[lab,below=1.5mm of r2w4] {$\widetilde w_{6}^{(2)}$};
\node[lab,below=1.5mm of r2w6] {$\widetilde w_{7}^{(2)}$};
\node[lab,below=1.5mm of r2w8] {$w_{8}^{(2)}$};

% ---------- row i=3 : rho_3=(7,4,5,2,6,1,3) ----------
\node[darkgreenDot] (r3w7) at (0.0,3.8) {};
\node[purpleDot]    (r3w4) at (1.6,3.8) {};
\node[purpleDot]    (r3w5) at (3.2,3.8) {};
\node[blueDot]      (r3w2) at (4.8,3.8) {};
\node[darkgreenDot] (r3w6) at (6.4,3.8) {};
\node[blueDot]      (r3w1) at (8.0,3.8) {};
\node[purpleDot]    (r3w3) at (9.6,3.8) {};
\node[terminal]     (r3w8) at (11.2,3.8) {};

\node[lab,below=1.5mm of r3w7] {$\widetilde w_{1}^{(3)}$};
\node[lab,below=1.5mm of r3w4] {$\widetilde w_{2}^{(3)}$};
\node[lab,below=1.5mm of r3w5] {$\widetilde w_{3}^{(3)}$};
\node[lab,below=1.5mm of r3w2] {$\widetilde w_{4}^{(3)}$};
\node[lab,below=1.5mm of r3w6] {$\widetilde w_{5}^{(3)}$};
\node[lab,below=1.5mm of r3w1] {$\widetilde w_{6}^{(3)}$};
\node[lab,below=1.5mm of r3w3] {$\widetilde w_{7}^{(3)}$};
\node[lab,below=1.5mm of r3w8] {$w_{8}^{(3)}$};

% ---------- row i=4 : rho_4=(5,6,1,3,7,4,2) ----------
\node[purpleDot]     (r4w5) at (0.0,0.7) {};
\node[lightgreenDot] (r4w6) at (1.6,0.7) {};
\node[blueDot]       (r4w1) at (3.2,0.7) {};
\node[purpleDot]     (r4w3) at (4.8,0.7) {};
\node[lightgreenDot] (r4w7) at (6.4,0.7) {};
\node[purpleDot]     (r4w4) at (8.0,0.7) {};
\node[blueDot]       (r4w2) at (9.6,0.7) {};
\node[terminal]      (r4w8) at (11.2,0.7) {};

\node[lab,below=1.5mm of r4w5] {$\widetilde w_{1}^{(4)}$};
\node[lab,below=1.5mm of r4w6] {$\widetilde w_{2}^{(4)}$};
\node[lab,below=1.5mm of r4w1] {$\widetilde w_{3}^{(4)}$};
\node[lab,below=1.5mm of r4w3] {$\widetilde w_{4}^{(4)}$};
\node[lab,below=1.5mm of r4w7] {$\widetilde w_{5}^{(4)}$};
\node[lab,below=1.5mm of r4w4] {$\widetilde w_{6}^{(4)}$};
\node[lab,below=1.5mm of r4w2] {$\widetilde w_{7}^{(4)}$};
\node[lab,below=1.5mm of r4w8] {$w_{8}^{(4)}$};

% Horizontal path edges, drawn behind the vertices.
\begin{scope}[on background layer]
\draw[lightbluepath] (r1w3)--(r1w7)--(r1w2)--(r1w1)--(r1w4)--(r1w5)--(r1w6)--(r1w8);
\draw[greencurlypath] (r2w2)--(r2w3)--(r2w5)--(r2w7)--(r2w1)--(r2w4)--(r2w6)--(r2w8);
\draw[orangecurlypath] (r3w7)--(r3w4)--(r3w5)--(r3w2)--(r3w6)--(r3w1)--(r3w3)--(r3w8);
\draw[redcurlypath] (r4w5)--(r4w6)--(r4w1)--(r4w3)--(r4w7)--(r4w4)--(r4w2)--(r4w8);
\end{scope}

% =================================================
% COMMON / IDENTIFIED VERTICES AT THE RIGHT
% =================================================
\node[magentaCommon]   (x1)  at (13.30,11.00) {};
\node[magentaCommon]   (x2)  at (13.30,9.70) {};
\node[blueCommon]      (x1p) at (13.30,8.40) {};
\node[blueCommon]      (x2p) at (13.30,7.10) {};
\node[purpleCommon]    (u1)  at (13.30,5.85) {};
\node[purpleCommon]    (u2)  at (13.30,4.65) {};
\node[purpleCommon]    (u3)  at (13.30,3.45) {};
\node[darkgreenCommon] (v1)  at (13.30,2.25) {};
\node[darkgreenCommon] (v2)  at (13.30,1.25) {};
\node[lightgreenCommon](v1p) at (13.30,0.15) {};
\node[lightgreenCommon](v2p) at (13.30,-0.90) {};

% Identification boxes.
\node[magentaBox,anchor=west] at (13.75,11.00)
 {$w_{1}^{(1)}=w_{1}^{(2)}=x_{1}$};
\node[magentaBox,anchor=west] at (13.75,9.70)
 {$w_{2}^{(1)}=w_{2}^{(2)}=x_{2}$};

\node[blueBox,anchor=west] at (13.75,8.40)
 {$w_{1}^{(3)}=w_{1}^{(4)}=x_{1}'$};
\node[blueBox,anchor=west] at (13.75,7.10)
 {$w_{2}^{(3)}=w_{2}^{(4)}=x_{2}'$};

\node[purpleBox,anchor=west] at (13.75,5.85)
 {$w_{3}^{(1)}=w_{3}^{(2)}=w_{3}^{(3)}=w_{3}^{(4)}=u_{1}$};
\node[purpleBox,anchor=west] at (13.75,4.65)
 {$w_{4}^{(1)}=w_{4}^{(2)}=w_{4}^{(3)}=w_{4}^{(4)}=u_{2}$};
\node[purpleBox,anchor=west] at (13.75,3.45)
 {$w_{5}^{(1)}=w_{5}^{(2)}=w_{5}^{(3)}=w_{5}^{(4)}=u_{3}$};

\node[darkgreenBox,anchor=west] at (13.75,2.25)
 {$w_{6}^{(1)}=w_{6}^{(3)}=v_{1}$};
\node[darkgreenBox,anchor=west] at (13.75,1.25)
 {$w_{7}^{(1)}=w_{7}^{(3)}=v_{2}$};

\node[lightgreenBox,anchor=west] at (13.75,0.15)
 {$w_{6}^{(2)}=w_{6}^{(4)}=v_{1}'$};
\node[lightgreenBox,anchor=west] at (13.75,-0.90)
 {$w_{7}^{(2)}=w_{7}^{(4)}=v_{2}'$};

% =================================================
% IDENTIFICATION CURVES
% =================================================
\begin{scope}[on background layer]

% Kept curves only, as requested.
% Row 1
\draw[purpleEdge]    (r1w3) .. controls (3.0,8.4) and (9.6,6.4) .. (u1);
\draw[darkgreenEdge] (r1w7) .. controls (-1.6,10.7) and (-1.8,2.1) .. (v2);
\draw[magentaEdge]   (r1w2) .. controls (6.1,10.65) and (10.8,10.20) .. (x2);
\draw[magentaEdge]   (r1w1) .. controls (7.0,11.05) and (11.8,11.15) .. (x1);
\draw[magentaEdge]   (r1w4) .. controls (8.6,10.40) and (11.9,10.05) .. (x2);
\draw[darkgreenEdge] (r1w5) .. controls (10.3,8.4) and (11.4,3.1) .. (v1);
\draw[purpleEdge]    (r1w6) .. controls (11.7,8.7) and (12.25,6.25) .. (u1);

% Row 2
\draw[lightgreenEdge] (r2w7) .. controls (6.7,5.7) and (10.0,-0.25) .. (v2p);
\draw[lightgreenEdge] (r2w6) .. controls (10.2,5.4) and (10.4,0.7) .. (v1p);
\draw[magentaEdge]    (r2w2) .. controls (2.5,7.8) and (9.7,8.55) .. (x2);

% Row 3
\draw[blueEdge]      (r3w2) .. controls (8.0,4.8) and (11.7,8.1) .. (x1p);
\draw[blueEdge]      (r3w1) .. controls (10.3,4.4) and (12.1,7.25) .. (x2p);
\draw[darkgreenEdge] (r3w7) .. controls (1.0,2.35) and (9.8,1.45) .. (v2);

% Row 4
\draw[purpleEdge]    (r4w5) .. controls (4.0,0.95) and (10.1,2.55) .. (u3);

\end{scope}

\end{tikzpicture}
%\end{document}


==> insert-graph-d-equal-2.tex <==
%\documentclass[tikz,border=8pt]{standalone}
%\usepackage{amsmath,amssymb}
%\usetikzlibrary{positioning,backgrounds}

%\begin{document}

% -------------------------------------------------
% Same colour palette as graph-d-equal-1.tex
% -------------------------------------------------
\tikzset{rowdot/.style={circle,minimum size=3.1mm,inner sep=0pt}}
\tikzset{common/.style={circle,minimum size=3.8mm,inner sep=0pt}}
\tikzset{terminal/.style={circle,draw=black,fill=black,minimum size=3.2mm,inner sep=0pt}}
\tikzset{lab/.style={font=\scriptsize,inner sep=1pt}}

\tikzset{magentaDot/.style={rowdot,draw=magenta!85!red,fill=magenta!85!red}}
\tikzset{blueDot/.style={rowdot,draw=blue!85!black,fill=blue!85!black}}
\tikzset{purpleDot/.style={rowdot,draw=violet!95!black,fill=violet!95!black}}
\tikzset{darkgreenDot/.style={rowdot,draw=green!35!black,fill=green!35!black}}
\tikzset{lightgreenDot/.style={rowdot,draw=green!70!black,fill=green!70!black}}

\tikzset{magentaCommon/.style={common,draw=magenta!85!red,fill=magenta!85!red}}
\tikzset{blueCommon/.style={common,draw=blue!85!black,fill=blue!85!black}}
\tikzset{purpleCommon/.style={common,draw=violet!95!black,fill=violet!95!black}}
\tikzset{darkgreenCommon/.style={common,draw=green!35!black,fill=green!35!black}}
\tikzset{lightgreenCommon/.style={common,draw=green!70!black,fill=green!70!black}}

\tikzset{magentaEdge/.style={draw=magenta!85!red,line width=1.0pt}}
\tikzset{blueEdge/.style={draw=blue!85!black,line width=1.0pt}}
\tikzset{purpleEdge/.style={draw=violet!95!black,line width=1.0pt}}
\tikzset{darkgreenEdge/.style={draw=green!35!black,line width=1.0pt}}
\tikzset{lightgreenEdge/.style={draw=green!70!black,line width=1.0pt}}

\tikzset{lightbluepath/.style={draw=cyan!65!blue,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{greencurlypath/.style={draw=teal!70!green!80!black,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{orangecurlypath/.style={draw=orange!90!black,line width=1.25pt,opacity=.90,line cap=round}}
\tikzset{redcurlypath/.style={draw=red!70!orange,line width=1.25pt,opacity=.90,line cap=round}}

\tikzset{magentaBox/.style={draw=magenta!85!red,text=magenta!85!red,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{blueBox/.style={draw=blue!85!black,text=blue!85!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{purpleBox/.style={draw=violet!95!black,text=violet!95!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{darkgreenBox/.style={draw=green!35!black,text=green!35!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}
\tikzset{lightgreenBox/.style={draw=green!70!black,text=green!50!black,rounded corners=1pt,fill=white,inner sep=3pt,font=\scriptsize}}

\begin{tikzpicture}[x=0.82cm,y=1cm]

% =================================================
% FOUR HORIZONTAL PATHS
% The order in each row is rho_i(1),...,rho_i(7), followed by w_8^(i).
% =================================================

% ---------- row i=1 : rho_1=(3,7,2,1,4,5,6) ----------
\node[purpleDot]    (r1w3) at (0.0,10.0) {};
\node[darkgreenDot] (r1w7) at (1.6,10.0) {};
\node[magentaDot]   (r1w2) at (3.2,10.0) {};
\node[magentaDot]   (r1w1) at (4.8,10.0) {};
\node[purpleDot]    (r1w4) at (6.4,10.0) {};
\node[purpleDot]    (r1w5) at (8.0,10.0) {};
\node[darkgreenDot] (r1w6) at (9.6,10.0) {};
\node[terminal]     (r1w8) at (11.2,10.0) {};

\node[lab,below=1.5mm of r1w3] {$\widetilde w_{1}^{(1)}$};
\node[lab,below=1.5mm of r1w7] {$\widetilde w_{2}^{(1)}$};
\node[lab,below=1.5mm of r1w2] {$\widetilde w_{3}^{(1)}$};
\node[lab,below=1.5mm of r1w1] {$\widetilde w_{4}^{(1)}$};
\node[lab,below=1.5mm of r1w4] {$\widetilde w_{5}^{(1)}$};
\node[lab,below=1.5mm of r1w5] {$\widetilde w_{6}^{(1)}$};
\node[lab,below=1.5mm of r1w6] {$\widetilde w_{7}^{(1)}$};
\node[lab,below=1.5mm of r1w8] {$w_{8}^{(1)}$};

% ---------- row i=2 : rho_2=(2,3,5,7,1,4,6) ----------
\node[magentaDot]    (r2w2) at (0.0,6.9) {};
\node[purpleDot]     (r2w3) at (1.6,6.9) {};
\node[purpleDot]     (r2w5) at (3.2,6.9) {};
\node[lightgreenDot] (r2w7) at (4.8,6.9) {};
\node[magentaDot]    (r2w1) at (6.4,6.9) {};
\node[purpleDot]     (r2w4) at (8.0,6.9) {};
\node[lightgreenDot] (r2w6) at (9.6,6.9) {};
\node[terminal]      (r2w8) at (11.2,6.9) {};

\node[lab,below=1.5mm of r2w2] {$\widetilde w_{1}^{(2)}$};
\node[lab,below=1.5mm of r2w3] {$\widetilde w_{2}^{(2)}$};
\node[lab,below=1.5mm of r2w5] {$\widetilde w_{3}^{(2)}$};
\node[lab,below=1.5mm of r2w7] {$\widetilde w_{4}^{(2)}$};
\node[lab,below=1.5mm of r2w1] {$\widetilde w_{5}^{(2)}$};
\node[lab,below=1.5mm of r2w4] {$\widetilde w_{6}^{(2)}$};
\node[lab,below=1.5mm of r2w6] {$\widetilde w_{7}^{(2)}$};
\node[lab,below=1.5mm of r2w8] {$w_{8}^{(2)}$};

% ---------- row i=3 : rho_3=(7,4,5,2,6,1,3) ----------
\node[darkgreenDot] (r3w7) at (0.0,3.8) {};
\node[purpleDot]    (r3w4) at (1.6,3.8) {};
\node[purpleDot]    (r3w5) at (3.2,3.8) {};
\node[blueDot]      (r3w2) at (4.8,3.8) {};
\node[darkgreenDot] (r3w6) at (6.4,3.8) {};
\node[blueDot]      (r3w1) at (8.0,3.8) {};
\node[purpleDot]    (r3w3) at (9.6,3.8) {};
\node[terminal]     (r3w8) at (11.2,3.8) {};

\node[lab,below=1.5mm of r3w7] {$\widetilde w_{1}^{(3)}$};
\node[lab,below=1.5mm of r3w4] {$\widetilde w_{2}^{(3)}$};
\node[lab,below=1.5mm of r3w5] {$\widetilde w_{3}^{(3)}$};
\node[lab,below=1.5mm of r3w2] {$\widetilde w_{4}^{(3)}$};
\node[lab,below=1.5mm of r3w6] {$\widetilde w_{5}^{(3)}$};
\node[lab,below=1.5mm of r3w1] {$\widetilde w_{6}^{(3)}$};
\node[lab,below=1.5mm of r3w3] {$\widetilde w_{7}^{(3)}$};
\node[lab,below=1.5mm of r3w8] {$w_{8}^{(3)}$};

% ---------- row i=4 : rho_4=(5,6,1,3,7,4,2) ----------
\node[purpleDot]     (r4w5) at (0.0,0.7) {};
\node[lightgreenDot] (r4w6) at (1.6,0.7) {};
\node[blueDot]       (r4w1) at (3.2,0.7) {};
\node[purpleDot]     (r4w3) at (4.8,0.7) {};
\node[lightgreenDot] (r4w7) at (6.4,0.7) {};
\node[purpleDot]     (r4w4) at (8.0,0.7) {};
\node[blueDot]       (r4w2) at (9.6,0.7) {};
\node[terminal]      (r4w8) at (11.2,0.7) {};

\node[lab,below=1.5mm of r4w5] {$\widetilde w_{1}^{(4)}$};
\node[lab,below=1.5mm of r4w6] {$\widetilde w_{2}^{(4)}$};
\node[lab,below=1.5mm of r4w1] {$\widetilde w_{3}^{(4)}$};
\node[lab,below=1.5mm of r4w3] {$\widetilde w_{4}^{(4)}$};
\node[lab,below=1.5mm of r4w7] {$\widetilde w_{5}^{(4)}$};
\node[lab,below=1.5mm of r4w4] {$\widetilde w_{6}^{(4)}$};
\node[lab,below=1.5mm of r4w2] {$\widetilde w_{7}^{(4)}$};
\node[lab,below=1.5mm of r4w8] {$w_{8}^{(4)}$};

% Horizontal path edges, drawn behind the vertices.
\begin{scope}[on background layer]
\draw[lightbluepath] (r1w3)--(r1w7)--(r1w2)--(r1w1)--(r1w4)--(r1w5)--(r1w6)--(r1w8);
\draw[greencurlypath] (r2w2)--(r2w3)--(r2w5)--(r2w7)--(r2w1)--(r2w4)--(r2w6)--(r2w8);
\draw[orangecurlypath] (r3w7)--(r3w4)--(r3w5)--(r3w2)--(r3w6)--(r3w1)--(r3w3)--(r3w8);
\draw[redcurlypath] (r4w5)--(r4w6)--(r4w1)--(r4w3)--(r4w7)--(r4w4)--(r4w2)--(r4w8);
\end{scope}

% =================================================
% COMMON / IDENTIFIED VERTICES AT THE RIGHT
% =================================================
\node[magentaCommon]   (x1)  at (13.30,11.00) {};
\node[magentaCommon]   (x2)  at (13.30,9.70) {};
\node[blueCommon]      (x1p) at (13.30,8.40) {};
\node[blueCommon]      (x2p) at (13.30,7.10) {};
\node[purpleCommon]    (u1)  at (13.30,5.85) {};
\node[purpleCommon]    (u2)  at (13.30,4.65) {};
\node[purpleCommon]    (u3)  at (13.30,3.45) {};
\node[darkgreenCommon] (v1)  at (13.30,2.25) {};
\node[darkgreenCommon] (v2)  at (13.30,1.25) {};
\node[lightgreenCommon](v1p) at (13.30,0.15) {};
\node[lightgreenCommon](v2p) at (13.30,-0.90) {};

% Identification boxes.
\node[magentaBox,anchor=west] at (13.75,11.00)
 {$w_{1}^{(1)}=w_{1}^{(2)}=x_{1}$};
\node[magentaBox,anchor=west] at (13.75,9.70)
 {$w_{2}^{(1)}=w_{2}^{(2)}=x_{2}$};

\node[blueBox,anchor=west] at (13.75,8.40)
 {$w_{1}^{(3)}=w_{1}^{(4)}=x_{1}'$};
\node[blueBox,anchor=west] at (13.75,7.10)
 {$w_{2}^{(3)}=w_{2}^{(4)}=x_{2}'$};

\node[purpleBox,anchor=west] at (13.75,5.85)
 {$w_{3}^{(1)}=w_{3}^{(2)}=w_{3}^{(3)}=w_{3}^{(4)}=u_{1}$};
\node[purpleBox,anchor=west] at (13.75,4.65)
 {$w_{4}^{(1)}=w_{4}^{(2)}=w_{4}^{(3)}=w_{4}^{(4)}=u_{2}$};
\node[purpleBox,anchor=west] at (13.75,3.45)
 {$w_{5}^{(1)}=w_{5}^{(2)}=w_{5}^{(3)}=w_{5}^{(4)}=u_{3}$};

\node[darkgreenBox,anchor=west] at (13.75,2.25)
 {$w_{6}^{(1)}=w_{6}^{(3)}=v_{1}$};
\node[darkgreenBox,anchor=west] at (13.75,1.25)
 {$w_{7}^{(1)}=w_{7}^{(3)}=v_{2}$};

\node[lightgreenBox,anchor=west] at (13.75,0.15)
 {$w_{6}^{(2)}=w_{6}^{(4)}=v_{1}'$};
\node[lightgreenBox,anchor=west] at (13.75,-0.90)
 {$w_{7}^{(2)}=w_{7}^{(4)}=v_{2}'$};

% =================================================
% IDENTIFICATION CURVES
% =================================================
\begin{scope}[on background layer]

% Magenta: w_1^(1)=w_1^(2), w_2^(1)=w_2^(2)
\draw[magentaEdge] (r1w1) .. controls (7.0,11.05) and (11.8,11.15) .. (x1);
\draw[magentaEdge] (r2w1) .. controls (9.2,7.9) and (12.2,10.1) .. (x1);
\draw[magentaEdge] (r1w2) .. controls (6.1,10.65) and (10.8,10.20) .. (x2);
\draw[magentaEdge] (r2w2) .. controls (2.5,7.8) and (9.7,8.55) .. (x2);

% Blue: w_1^(3)=w_1^(4), w_2^(3)=w_2^(4)
\draw[blueEdge] (r3w1) .. controls (10.4,4.75) and (12.1,7.55) .. (x1p);
\draw[blueEdge] (r4w1) .. controls (6.2,1.7) and (11.9,6.85) .. (x1p);
\draw[blueEdge] (r3w2) .. controls (7.3,4.15) and (11.9,6.20) .. (x2p);
\draw[blueEdge] (r4w2) .. controls (10.8,2.25) and (12.5,5.75) .. (x2p);

% Purple: u_1 from all w_3's
\draw[purpleEdge] (r1w3) .. controls (3.0,8.4) and (9.6,6.4) .. (u1);
\draw[purpleEdge] (r2w3) .. controls (5.0,6.0) and (9.8,5.55) .. (u1);
\draw[purpleEdge] (r3w3) .. controls (10.8,4.4) and (12.2,5.0) .. (u1);
\draw[purpleEdge] (r4w3) .. controls (7.0,2.0) and (11.5,4.65) .. (u1);

% Purple: u_2 from all w_4's
\draw[purpleEdge] (r1w4) .. controls (8.8,8.8) and (11.5,5.9) .. (u2);
\draw[purpleEdge] (r2w4) .. controls (9.3,6.0) and (11.5,5.0) .. (u2);
\draw[purpleEdge] (r3w4) .. controls (5.2,3.0) and (10.8,4.0) .. (u2);
\draw[purpleEdge] (r4w4) .. controls (9.5,1.4) and (11.9,3.9) .. (u2);

% Purple: u_3 from all w_5's
\draw[purpleEdge] (r1w5) .. controls (10.1,8.4) and (11.8,4.8) .. (u3);
\draw[purpleEdge] (r2w5) .. controls (5.3,5.5) and (10.6,3.9) .. (u3);
\draw[purpleEdge] (r3w5) .. controls (5.2,3.1) and (10.8,3.15) .. (u3);
\draw[purpleEdge] (r4w5) .. controls (4.0,0.95) and (10.1,2.55) .. (u3);

% Dark green: v_1=w_6^(1)=w_6^(3), v_2=w_7^(1)=w_7^(3)
\draw[darkgreenEdge] (r1w6) .. controls (11.4,8.2) and (10.8,2.9) .. (v1);
\draw[darkgreenEdge] (r3w6) .. controls (8.4,2.75) and (10.8,2.35) .. (v1);
\draw[darkgreenEdge] (r1w7) .. controls (-1.6,10.7) and (-1.8,2.1) .. (v2);
\draw[darkgreenEdge] (r3w7) .. controls (1.0,2.35) and (9.8,1.45) .. (v2);

% Light green: v_1'=w_6^(2)=w_6^(4), v_2'=w_7^(2)=w_7^(4)
\draw[lightgreenEdge] (r2w6) .. controls (10.2,5.4) and (10.4,0.7) .. (v1p);
\draw[lightgreenEdge] (r4w6) .. controls (2.7,-0.15) and (9.8,-0.05) .. (v1p);
\draw[lightgreenEdge] (r2w7) .. controls (6.7,5.7) and (10.0,-0.25) .. (v2p);
\draw[lightgreenEdge] (r4w7) .. controls (7.9,-0.45) and (10.6,-0.75) .. (v2p);

\end{scope}

\end{tikzpicture}
%\end{document}


==> insert-subgraph-Sj.tex <==
%\documentclass[tikz,border=8pt]{standalone}

%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\usetikzlibrary{positioning}

%\begin{document}

\tikzset{smalldot/.style={
  circle,
  draw=black,
  fill=black,
  minimum size=2.8mm,
  inner sep=0pt
}}

\tikzset{centerdot/.style={
  circle,
  draw=black,
  fill=black,
  minimum size=5mm,
  inner sep=0pt
}}

\tikzset{lab/.style={
  font=\large,
  inner sep=1pt
}}

\tikzset{eqlab/.style={
  font=\large,
  draw=black,
  rounded corners=1pt,
  fill=white,
  inner sep=4pt
}}

\begin{tikzpicture}[x=1cm,y=1cm]

% Vertices of the cross
\node[centerdot] (c) at (0,0) {};
\node[smalldot]  (t) at (0,1.6) {};
\node[smalldot]  (b) at (0,-1.6) {};
\node[smalldot]  (l) at (-2.2,0) {};
\node[smalldot]  (r) at (2.2,0) {};

% Edges
\draw[black,line width=1pt] (c)--(t);
\draw[black,line width=1pt] (c)--(b);
\draw[black,line width=1pt] (c)--(l);
\draw[black,line width=1pt] (c)--(r);

% Labels
\node[lab,above=2mm of t] {$\widetilde w_{\rho_1^{-1}(j)}^{(1)}$};
\node[lab,below=2mm of b] {$\widetilde w_{\rho_3^{-1}(j)}^{(3)}$};
\node[lab,left=2mm of l] {$\widetilde w_{\rho_4^{-1}(j)}^{(4)}$};
\node[lab,right=2mm of r] {$\widetilde w_{\rho_2^{-1}(2)}^{(2)}$};

% Equality box closer to the vertical line, same height
\node[eqlab,anchor=north west] at (0.55,-0.45)
  {$w_j^{(1)}=w_j^{(2)}=w_j^{(3)}=w_j^{(4)}=u_{j-\ell}$};

\end{tikzpicture}

%\end{document}

==> insert-subgraph-Tj.tex <==
%\documentclass[tikz,border=8pt]{standalone}

%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\usetikzlibrary{positioning}

%\begin{document}

\tikzset{
  smalldot/.style={
    circle,
    draw=black,
    fill=black,
    minimum size=2.8mm,
    inner sep=0pt
  }
}

\tikzset{
  centerdot/.style={
    circle,
    draw=black,
    fill=black,
    minimum size=5mm,
    inner sep=0pt
  }
}

\tikzset{
  lab/.style={
    font=\large,
    inner sep=1pt
  }
}

\tikzset{
  eqlab/.style={
    font=\large,
    draw=black,
    rounded corners=1pt,
    fill=white,
    inner sep=4pt
  }
}

\begin{tikzpicture}[x=1cm,y=1cm]

% Vertices
\node[smalldot]  (left)   at (0,0) {};
\node[centerdot] (center) at (3.2,0) {};
\node[smalldot]  (right)  at (6.4,0) {};

% Straight edges
\draw[black,line width=1pt]
  (left)--(center)--(right);

% Labels
\node[lab,below left=2mm and 0mm of left]
  {$\widetilde w_{4}^{(1)}$};

\node[eqlab,below=6mm of center]
  {$w_j^{(1)}=w_j^{(2)}=x_j$};

\node[lab,below right=2mm and 0mm of right]
  {$\widetilde w_{5}^{(2)}$};

\end{tikzpicture}

%\end{document} 
